Gender Segregation: Analysis across Sectoral-Dominance in the UK Labour Market

This paper aims to evaluate how changing patterns of sectoral gender segregation play a role in accounting for women's employment contracts and wages in the UK between 2005 and 2020. We then study wage differentials in gender-specific dominated sectors. We found that the propensity of women to be distributed differently across sectors is a major factor contributing to explaining the differences in wages and contract opportunities. Hence, the disproportion of women in female-dominated sectors implies contractual features and lower wages typical of that sector, on average, for all workers. This difference is primarily explained by "persistent discriminatory constraints", while human capital-related characteristics play a minor role. However, wage differentials would shrink if workers had the same potential and residual wages as men in male-dominated sectors. Moreover, this does not happen at the top of the wage distribution, where wage differentials among women working in female-dominated sectors are always more pronounced than those of men.

==> (inline-0) <==
\begin{tabular}{lcccccc}
    \hline\hline
            \vspace{-3mm}\\
	&	Log(wage)	&	Permanent job	&	Part-time job	&	Log(hours)	&	Remote work 	&	Female-dom. sector	\\
    &	(1)	&	(2)	&	(3)&	(4)	&	(5) 	& (6)	\\
        \hline
        \vspace{-3mm}\\
Female	&	-0.006	&&	0.048	&-0.081&&	0.095	\\
In couple	&&	0.008&&&	0.0112	&		\\
With dep. Children	(yrs<18)	&	0.004	&&&&	0.001	&		\\
Female x In couple	&		&		&		&		&		&		\\
0 1	&	0.075	&	0.003	&	-0.009	&	0.025&	0.000	&	-0.027	\\
1 1	&&&0.143	&-0.122&&	0.019	\\
1 0&&	0.003	&&&&\\
Female x Dep. Children	&		&		&		&		&		&		\\
0 1	&	0.035	&&	0.045&0.013&&\\
1 0	&-0.049&&&&-0.013&	0.027\\
1 1	&&	0.002&&	-0.096	&&\\
In couple x Dep. Children	&		&		&		&		&		&		\\
0 1	&&&	0.003	&	-0.033	&	0.001	&	0.024	\\
1 0	&-0.011&&&&&	0.001	\\
1 1&0.017&&&&&	\\
Age	&0.012&0.004&	-0.030&	0.039&	-0.009&	-0.022	\\
Age Sq.	&&	-0.000	&0.000&	-0.000	&	0.000	&	0.000	\\
EEA	&	-0.026	&	-0.022	&	-0.077&	0.093	&	-0.002	&	0.007\\
non-EEA	&	-0.035	&	-0.020	&	-0.014&	0.024	&&	0.034	\\
Black	&	-0.059	&	-0.019	&	-0.037&	0.031	&	-0.012	&	0.025	\\
Asian	&	-0.066	&	-0.005	&	-0.025&	0.001	&	-0.014	&	0.004	\\
Other ethnicity	&	-0.066	&	-0.013	&	-0.004&	-0.005	&	-0.012	&	0.047	\\
Muslim	&	-0.097	&	0.010	&	0.124&	-0.122	&	-0.000	&	0.099\\
Christian	&	-0.049	&	0.001&	0.002&-0.000&	-0.005	&	0.002	\\
Other religion	&&	-0.004&	-0.005	&	0.018	&	-0.006	&	0.007	\\
Intermediate Education	&	0.033&	-0.000&	0.011	&	-0.015	&	0.006	&	-0.011	\\
Higher Education	&	0.109	&	&	0.029&	-0.039	&	0.013	&	-0.048	\\
Years of Education	&	0.168	&	-0.016	&	-0.014&	0.008	&	0.0164&	-0.021	\\
Years of Education Sq.	&	-0.005	&	0.000	&	0.000&	0.000	&	-0.000	&	0.001	\\
Experience	&	0.013&	0.004&	0.005	&	-0.008	&	0.0060&	0.001	\\
Experience Sq.	&	-0.000	&	-0.000	&	-0.000&	0.000	&	-0.000	&	-0.000	\\
Training Opportunity	&	0.002	&	0.020	&	-0.051&	0.0534	&	-0.012	&	-0.012\\
Public Sector	&	-0.021	&	-0.029	&	0.037  &	-0.062	&	-0.062	&	0.379	\\
SOC	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	\\
Female x SOC	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	\\
Working Regions 	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	&	Yes	\\
$\lambda(BIC)$	&	120.7	&	36.5	&	46.9	&	42.6	&	23.3	&	63.4	\\

  \hline
    \end{tabular}
\begin{tabular}{llll}
\hline\hline
\vspace{-3mm}\\
&    Full sample      &    Male sample & Female sample       \\
\hline
\vspace{-3mm}\\
\multicolumn{4}{l}{\emph{Dep. var: Female dominated sectors}}\\
\vspace{-3mm}\\
Woman      &     1.063***&               &               \\
            &  (0.007)    &               &               \\
Woman not in couple&     -0.218***&               &               \\
            &     (0.007)    &               &               \\
Woman w/t dep. children&  -0.059***&               &               \\
            &    (0.010)  &               &               \\
In couple  &    -0.108***&      -0.060***&       0.086***\\
            &     (0.006)   &     (0.007)   &     (0.007)   \\
Dep. children  &     0.120***&       0.028** &       0.252***\\
            &     (0.007)   &     (0.009)   &     (0.008)   \\
In couple w/dep. children&       -0.043***&       0.007   &      -0.075***\\
            &     (0.012)   &     (0.017)   &     (0.016)   \\
EEA&       -0.044***&       0.115***&      -0.189***\\
            &     (0.008)   &     (0.012)   &     (0.011)   \\
Non-EEA  &     0.074***&       0.158***&      -0.035** \\
            &     (0.009)   &     (0.012)   &     (0.012)   \\
Age         &      -0.033***&      -0.041***&      -0.036***\\
            &     (0.001)   &     (0.002)   &     (0.002)   \\
Age squared &    0.000***&       0.001***&       0.001***\\
            &     (0.000)   &     (0.000)   &     (0.000)   \\
Higher educ.   &  0.004   &       0.057***&      -0.045***\\
            &     (0.005)   &     (0.007)   &     (0.007)   \\
Years of educ.     &     0.041***&       0.060***&       0.061***\\
            &     (0.007)   &     (0.009)   &     (0.009)   \\
Years of educ. sqr.   &    -  -0.001** &      -0.002***&      -0.001   \\
            &     (0.000)   &     (0.000)   &     (0.000)   \\
Black       &       0.175***&       0.169***&       0.192***\\
            &     (0.014)   &     (0.020)   &     (0.020)   \\
Asian       &       0.007   &       0.070***&      -0.058***\\
            &     (0.012)   &     (0.017)   &     (0.017)   \\
Other ethnicity  &       0.171***&       0.255***&       0.091***\\
            &     (0.013)   &     (0.017)   &     (0.017)   \\
Muslim      &       0.326***&       0.279***&       0.219***\\
            &     (0.016)   &     (0.019)   &     (0.025)   \\
Christian      &       0.021***&      -0.019** &       0.059***\\
            &     (0.004)   &     (0.006)   &     (0.006)   \\
Other religion &       0.036***&       0.023*  &       0.040***\\
            &     (0.007)   &     (0.009)   &     (0.010)   \\
\vspace{-3mm}\\
Region Controls&Yes&Yes&Yes\\
SOC&Yes&Yes&Yes\\
Male x SOC&Yes&Yes&Yes\\
Observations&     617,119   &      296,465   &      320,654   \\
\hline
\end{tabular}
\begin{tabular}{lccccccccccccccc}    
\vspace{-3mm}\\   
\hline\hline
\vspace{-3mm}\\
 
 Year           &  2006   &  2007   &  2008   &  2009   &  2010   &  2011   &  2012   &  2013   &  2014   &  2015   &  2016   &  2017   &  2018   &  2019   &  2020   \\
 \vspace{-3mm}\\
 \hline
  \vspace{-2mm}\\
\emph{Endowment effect}          &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Low gender sect. segregation&        0.01***&        0.01** &        0.01***&        0.02***&        0.01** &        0.01***&        0.02***&        0.02***&        0.01***&        0.01***&        0.00   &        0.01***&        0.01***&        0.01***&        0.03***\\
                    &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.004)   &     (0.004)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.005)   \\
Log(hours)          &       -0.06***&       -0.02   &       -0.08***&       -0.05***&       -0.05***&       -0.03** &       -0.04***&       -0.03** &       -0.04***&       -0.03** &       -0.06***&       -0.03** &       -0.04***&       -0.04** &       -0.04** \\
                    &     (0.014)   &     (0.014)   &     (0.015)   &     (0.013)   &     (0.013)   &     (0.013)   &     (0.014)   &     (0.013)   &     (0.013)   &     (0.015)   &     (0.014)   &     (0.013)   &     (0.015)   &     (0.017)   &     (0.015)   \\
Log(hours)$^2$      &        0.06***&        0.01   &        0.08***&        0.05***&        0.05***&        0.03*  &        0.04** &        0.03** &        0.04***&        0.03*  &        0.06***&        0.03*  &        0.04** &        0.03*  &        0.03*  \\
                    &     (0.016)   &     (0.015)   &     (0.016)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.016)   &     (0.015)   &     (0.015)   &     (0.017)   &     (0.018)   &     (0.017)   \\
EEA                 &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Non-EEA             &       -0.00*  &       -0.00*  &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00***&       -0.00***&       -0.00** &       -0.00   &       -0.00   &       -0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   \\
Age                 &       -0.00   &        0.00   &        0.00   &       -0.01** &       -0.00   &       -0.00   &       -0.01*  &        0.01   &        0.00   &        0.00   &        0.01   &        0.00   &       -0.00   &        0.01   &       -0.02** \\
                    &     (0.002)   &     (0.001)   &     (0.005)   &     (0.006)   &     (0.005)   &     (0.005)   &     (0.007)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.005)   &     (0.007)   &     (0.006)   &     (0.008)   \\
Age$^2$             &        0.00   &        0.00   &        0.00   &        0.03***&       -0.00   &       -0.01*  &        0.00   &       -0.02** &       -0.01** &       -0.01*  &       -0.01** &       -0.01   &       -0.01   &       -0.01** &        0.00   \\
                    &     (0.003)   &     (0.004)   &     (0.008)   &     (0.009)   &     (0.004)   &     (0.005)   &     (0.005)   &     (0.007)   &     (0.006)   &     (0.005)   &     (0.006)   &     (0.005)   &     (0.006)   &     (0.006)   &     (0.006)   \\
Experience          &       -0.00   &       -0.00   &        0.00   &        0.01** &       -0.01** &       -0.00   &       -0.00   &       -0.01***&       -0.02***&       -0.02***&       -0.02***&       -0.02***&       -0.02***&       -0.02***&       -0.00   \\
                    &     (0.002)   &     (0.003)   &     (0.003)   &     (0.005)   &     (0.006)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.004)   \\
Experience$^2$      &       -0.00   &       -0.01***&       -0.02***&       -0.03***&        0.01** &        0.02***&        0.01***&        0.02***&        0.02***&        0.02***&        0.03***&        0.02***&        0.02***&        0.02***&        0.01** \\
                    &     (0.004)   &     (0.004)   &     (0.005)   &     (0.007)   &     (0.004)   &     (0.006)   &     (0.004)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.005)   \\
Intermediate educ.  &       -0.00   &       -0.00** &       -0.00** &       -0.00** &       -0.00*  &        0.00*  &       -0.00   &       -0.00   &       -0.00   &       -0.00*  &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
High educ.          &        0.00** &        0.00***&        0.01***&        0.00***&        0.00***&        0.00*  &        0.00***&        0.00** &        0.00** &        0.00***&        0.00*  &        0.00** &        0.00   &        0.00*  &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
Years educ          &        0.00   &       -0.01   &       -0.01*  &       -0.01** &       -0.00   &       -0.00   &       -0.02** &       -0.01** &       -0.02** &       -0.02***&       -0.01** &       -0.03***&       -0.02***&       -0.02***&       -0.03***\\
                    &     (0.004)   &     (0.004)   &     (0.006)   &     (0.006)   &     (0.005)   &     (0.006)   &     (0.007)   &     (0.007)   &     (0.006)   &     (0.005)   &     (0.006)   &     (0.007)   &     (0.008)   &     (0.006)   &     (0.008)   \\
Years educ$^2$      &        0.00   &        0.01** &        0.01***&        0.01***&        0.01   &        0.01   &        0.02***&        0.02***&        0.02***&        0.02***&        0.01** &        0.03***&        0.02***&        0.02***&        0.03***\\
                    &     (0.003)   &     (0.004)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.005)   &     (0.005)   &     (0.006)   &     (0.007)   &     (0.006)   &     (0.008)   \\
Training            &       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00** &       -0.00***&       -0.00*  &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
In couple           &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
With dep. children  &        0.00***&        0.01***&        0.01***&        0.01***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00** &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   \\
In couple with dep. children&       -0.00   &       -0.00   &       -0.00   &       -0.00*  &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   \\
                    &     (0.000)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Public sector       &       -0.02***&       -0.02***&       -0.02***&       -0.02***&       -0.02***&       -0.02***&       -0.02***&       -0.02***&       -0.01***&       -0.01***&       -0.01***&       -0.01***&       -0.01***&       -0.01***&       -0.01***\\
                    &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
 \vspace{-3mm}\\
\emph{Coefficient effect}        &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Low gender sect. segregation&        0.02** &        0.03***&        0.03***&        0.01   &        0.04***&        0.02*  &        0.02** &        0.02** &        0.02***&        0.03***&        0.03***&        0.01   &        0.02** &        0.03***&        0.00   \\
                    &     (0.009)   &     (0.009)   &     (0.009)   &     (0.008)   &     (0.009)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.009)   &     (0.010)   \\
Log(hours)          &        0.73** &       -0.36   &        1.05***&        1.78***&       -0.26   &        1.47***&        1.00***&        1.16***&       -0.39   &        0.53   &        1.28***&        1.38***&        1.05***&        1.23***&        1.51***\\
                    &     (0.326)   &     (0.339)   &     (0.320)   &     (0.337)   &     (0.279)   &     (0.310)   &     (0.304)   &     (0.364)   &     (0.290)   &     (0.323)   &     (0.396)   &     (0.386)   &     (0.399)   &     (0.394)   &     (0.467)   \\
Log(hours)$^2$      &       -0.44***&        0.10   &       -0.59***&       -1.00***&        0.06   &       -0.73***&       -0.57***&       -0.59***&        0.19   &       -0.24   &       -0.65***&       -0.71***&       -0.51** &       -0.68***&       -0.75***\\
                    &     (0.169)   &     (0.179)   &     (0.172)   &     (0.181)   &     (0.153)   &     (0.166)   &     (0.164)   &     (0.191)   &     (0.157)   &     (0.173)   &     (0.208)   &     (0.202)   &     (0.209)   &     (0.211)   &     (0.252)   \\
EEA                 &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00** &       -0.00***&       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
Non-EEA             &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00** &       -0.00*  &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.01** &       -0.00   &        0.00   \\
                    &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   \\
Age                 &        0.02   &        0.76*  &        0.53   &        0.70*  &        0.45   &        0.70   &        0.02   &        1.30***&        0.58   &        0.03   &        0.10   &        0.66   &       -0.47   &        0.40   &       -0.38   \\
                    &     (0.415)   &     (0.402)   &     (0.415)   &     (0.412)   &     (0.467)   &     (0.437)   &     (0.423)   &     (0.454)   &     (0.435)   &     (0.459)   &     (0.422)   &     (0.455)   &     (0.451)   &     (0.487)   &     (0.577)   \\
Age$^2$             &       -0.45** &       -0.37*  &       -0.19   &       -0.18   &        0.06   &       -0.68***&        0.07   &       -0.76***&       -0.32   &        0.12   &       -0.01   &       -0.06   &        0.20   &        0.01   &        0.21   \\
                    &     (0.198)   &     (0.197)   &     (0.196)   &     (0.198)   &     (0.229)   &     (0.216)   &     (0.218)   &     (0.225)   &     (0.222)   &     (0.236)   &     (0.222)   &     (0.231)   &     (0.239)   &     (0.254)   &     (0.298)   \\
Experience          &        0.47***&       -0.03   &       -0.02   &       -0.16   &       -0.02   &        0.22   &        0.19   &       -0.13   &        0.02   &        0.06   &       -0.00   &       -0.24   &        0.18   &       -0.09   &        0.23   \\
                    &     (0.163)   &     (0.153)   &     (0.161)   &     (0.159)   &     (0.184)   &     (0.169)   &     (0.160)   &     (0.168)   &     (0.159)   &     (0.170)   &     (0.146)   &     (0.162)   &     (0.154)   &     (0.163)   &     (0.206)   \\
Experience$^2$      &        0.03   &        0.04   &       -0.03   &       -0.00   &       -0.17** &        0.09   &       -0.14*  &        0.15*  &        0.00   &       -0.10   &       -0.02   &       -0.02   &       -0.06   &       -0.07   &       -0.16   \\
                    &     (0.068)   &     (0.067)   &     (0.067)   &     (0.067)   &     (0.080)   &     (0.075)   &     (0.075)   &     (0.077)   &     (0.077)   &     (0.080)   &     (0.075)   &     (0.078)   &     (0.080)   &     (0.085)   &     (0.103)   \\
Intermediate educ.  &        0.02***&        0.00   &        0.00   &       -0.01   &        0.00   &        0.02***&       -0.01   &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.01   &       -0.01   &       -0.01   \\
                    &     (0.006)   &     (0.006)   &     (0.006)   &     (0.007)   &     (0.007)   &     (0.007)   &     (0.007)   &     (0.007)   &     (0.007)   &     (0.008)   &     (0.007)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.010)   \\
High educ.          &        0.03***&        0.00   &       -0.01   &       -0.01   &       -0.01   &        0.01   &       -0.01   &        0.00   &       -0.00   &       -0.01   &       -0.00   &       -0.01   &        0.01   &       -0.02   &       -0.01   \\
                    &     (0.007)   &     (0.008)   &     (0.008)   &     (0.009)   &     (0.010)   &     (0.009)   &     (0.010)   &     (0.010)   &     (0.010)   &     (0.011)   &     (0.011)   &     (0.011)   &     (0.012)   &     (0.012)   &     (0.016)   \\
Years educ          &        0.43   &        0.45   &        0.23   &        0.39   &        0.19   &        0.02   &        0.10   &       -0.26   &        0.31   &        0.39   &        0.62   &        0.56   &       -0.03   &        0.46   &       -0.14   \\
                    &     (0.299)   &     (0.313)   &     (0.321)   &     (0.325)   &     (0.360)   &     (0.345)   &     (0.360)   &     (0.365)   &     (0.362)   &     (0.386)   &     (0.384)   &     (0.396)   &     (0.401)   &     (0.440)   &     (0.490)   \\
Years educ$^2$      &       -0.22   &       -0.23   &       -0.15   &       -0.21   &       -0.11   &       -0.03   &       -0.04   &        0.13   &       -0.14   &       -0.20   &       -0.30*  &       -0.28   &        0.02   &       -0.22   &        0.10   \\
                    &     (0.137)   &     (0.144)   &     (0.149)   &     (0.151)   &     (0.168)   &     (0.161)   &     (0.170)   &     (0.173)   &     (0.171)   &     (0.184)   &     (0.183)   &     (0.190)   &     (0.192)   &     (0.212)   &     (0.238)   \\
Training            &        0.02***&        0.00   &        0.01   &        0.03***&        0.00   &       -0.00   &        0.00   &        0.00   &        0.01   &       -0.00   &        0.01*  &        0.00   &        0.00   &        0.00   &        0.01*  \\
                    &     (0.008)   &     (0.008)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.003)   &     (0.004)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   \\
In couple           &        0.04***&        0.02** &        0.04***&        0.02   &        0.02   &        0.00   &        0.03***&        0.03***&        0.04***&        0.06***&        0.05***&        0.03***&        0.01   &        0.02*  &        0.04***\\
                    &     (0.012)   &     (0.012)   &     (0.011)   &     (0.011)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.011)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.013)   &     (0.012)   \\
With dep. children  &        0.01   &        0.04***&        0.03***&        0.03** &        0.04***&        0.04***&        0.04***&        0.02*  &        0.04***&        0.03***&        0.04***&        0.04***&        0.04***&        0.04***&        0.00   \\
                    &     (0.011)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.011)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.011)   &     (0.011)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.010)   \\
In couple with dep. children&        0.01   &        0.00   &        0.00   &        0.01   &       -0.00   &       -0.00   &       -0.01   &        0.01   &       -0.01   &       -0.01   &       -0.02*  &       -0.01   &       -0.00   &       -0.01   &        0.01   \\
                    &     (0.009)   &     (0.010)   &     (0.010)   &     (0.010)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.010)   &     (0.008)   \\
Public sector       &       -0.01   &       -0.02** &       -0.01   &       -0.02*  &       -0.01   &        0.01   &       -0.03***&       -0.02*  &       -0.01   &        0.01   &       -0.01   &        0.00   &       -0.00   &       -0.02*  &       -0.01   \\
                    &     (0.008)   &     (0.009)   &     (0.009)   &     (0.010)   &     (0.010)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.010)   &     (0.012)   \\
Constant             &       -0.51*  &       -0.25   &       -0.80***&       -1.21***&       -0.14   &       -0.98***&       -0.61** &       -1.01***&       -0.23   &       -0.59** &       -1.05***&       -1.27***&       -0.42   &       -1.01***&       -0.59   \\
                    &     (0.277)   &     (0.278)   &     (0.278)   &     (0.283)   &     (0.286)   &     (0.282)   &     (0.283)   &     (0.307)   &     (0.283)   &     (0.300)   &     (0.315)   &     (0.325)   &     (0.322)   &     (0.345)   &     (0.393)   \\

 \vspace{-3mm}\\
\emph{Interaction  effect}       &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Low gender sect. segregation&        0.01** &        0.02***&        0.02***&        0.01   &        0.03***&        0.01*  &        0.01** &        0.01** &        0.01***&        0.02***&        0.02***&        0.01   &        0.01** &        0.02***&        0.00   \\
                    &     (0.005)   &     (0.005)   &     (0.005)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.005)   &     (0.006)   &     (0.005)   &     (0.005)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.008)   \\
Log(hours)          &        0.08** &       -0.04   &        0.11***&        0.17***&       -0.03   &        0.15***&        0.10***&        0.12***&       -0.04   &        0.05   &        0.11***&        0.12***&        0.09***&        0.10***&        0.11***\\
                    &     (0.038)   &     (0.037)   &     (0.034)   &     (0.033)   &     (0.028)   &     (0.032)   &     (0.030)   &     (0.037)   &     (0.026)   &     (0.029)   &     (0.035)   &     (0.035)   &     (0.035)   &     (0.032)   &     (0.034)   \\
Log(hours)$^2$      &       -0.10***&        0.02   &       -0.12***&       -0.19***&        0.01   &       -0.15***&       -0.11***&       -0.11***&        0.03   &       -0.04   &       -0.11***&       -0.12***&       -0.09** &       -0.11***&       -0.10***\\
                    &     (0.038)   &     (0.038)   &     (0.035)   &     (0.034)   &     (0.030)   &     (0.033)   &     (0.031)   &     (0.037)   &     (0.028)   &     (0.030)   &     (0.036)   &     (0.035)   &     (0.036)   &     (0.033)   &     (0.035)   \\
EEA                 &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Non-EEA             &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00** &       -0.00*  &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00*  &       -0.00   &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   \\
Age                 &       -0.00   &        0.00   &        0.01   &        0.01   &       -0.01   &       -0.01   &       -0.00   &       -0.03** &       -0.01   &       -0.00   &       -0.00   &       -0.01   &        0.01   &       -0.01   &        0.01   \\
                    &     (0.002)   &     (0.004)   &     (0.009)   &     (0.009)   &     (0.010)   &     (0.009)   &     (0.010)   &     (0.012)   &     (0.011)   &     (0.010)   &     (0.010)   &     (0.009)   &     (0.012)   &     (0.011)   &     (0.011)   \\
Age$^2$             &       -0.01   &       -0.01   &       -0.01   &       -0.01   &       -0.00   &        0.02*  &       -0.00   &        0.03** &        0.01   &       -0.00   &        0.00   &        0.00   &       -0.01   &       -0.00   &       -0.01   \\
                    &     (0.005)   &     (0.007)   &     (0.013)   &     (0.012)   &     (0.006)   &     (0.008)   &     (0.008)   &     (0.011)   &     (0.009)   &     (0.008)   &     (0.009)   &     (0.007)   &     (0.011)   &     (0.010)   &     (0.010)   \\
Experience          &       -0.01*  &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.01   &       -0.01   &        0.01   &       -0.00   &       -0.00   &        0.00   &        0.01   &       -0.01   &        0.00   &       -0.01   \\
                    &     (0.006)   &     (0.001)   &     (0.003)   &     (0.004)   &     (0.009)   &     (0.008)   &     (0.009)   &     (0.008)   &     (0.009)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   \\
Experience$^2$      &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.01*  &       -0.00   &        0.01*  &       -0.01*  &       -0.00   &        0.01   &        0.00   &        0.00   &        0.00   &        0.01   &        0.01   \\
                    &     (0.001)   &     (0.004)   &     (0.007)   &     (0.007)   &     (0.005)   &     (0.004)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.006)   &     (0.005)   &     (0.006)   &     (0.006)   &     (0.007)   \\
Intermediate educ.  &       -0.00** &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00** &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   \\
High educ.          &        0.01***&        0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   \\
                    &     (0.002)   &     (0.002)   &     (0.002)   &     (0.001)   &     (0.002)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
Years educ          &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.01   &       -0.01   &       -0.01   &        0.00   &       -0.01   &        0.00   \\
                    &     (0.002)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.001)   &     (0.001)   &     (0.003)   &     (0.003)   &     (0.004)   &     (0.006)   &     (0.004)   &     (0.007)   &     (0.005)   &     (0.007)   &     (0.009)   \\
Years educ$^2$      &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &        0.01   &        0.01   &        0.01   &       -0.00   &        0.01   &       -0.00   \\
                    &     (0.002)   &     (0.003)   &     (0.004)   &     (0.004)   &     (0.002)   &     (0.002)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.006)   &     (0.004)   &     (0.007)   &     (0.006)   &     (0.007)   &     (0.009)   \\
Training            &       -0.00** &       -0.00   &       -0.00   &       -0.00***&       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   \\
In couple           &       -0.00** &       -0.00*  &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.001)   \\
With dep. children  &       -0.00   &       -0.01***&       -0.01***&       -0.01** &       -0.01***&       -0.00***&       -0.00***&       -0.00*  &       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00** &       -0.00   \\
                    &     (0.002)   &     (0.003)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   \\
In couple with dep. children&       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
Public sector       &        0.00   &        0.01** &        0.01   &        0.01*  &        0.00   &       -0.00   &        0.01***&        0.01*  &        0.01   &       -0.00   &        0.01   &       -0.00   &        0.00   &        0.01*  &        0.00   \\
                    &     (0.003)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   \\
 \vspace{-1mm}\\
Observations                  &    15,020   &    15,308   &    14,911   &    14,172   &    13,246   &    13,737   &    13,336   &    13,313   &    13,433   &    12,879   &    12,468   &    12,945   &    12,151   &    11,563   &    10,383   \\
\hline
	\end{tabular}
\begin{tabular}{lccccccccccccccc}    
\vspace{-3mm}\\   
\hline\hline
\vspace{-3mm}\\
 
 Year           &  2006   &  2007   &  2008   &  2009   &  2010   &  2011   &  2012   &  2013   &  2014   &  2015   &  2016   &  2017   &  2018   &  2019   &  2020   \\
 \vspace{-3mm}\\
 \hline
  \vspace{-2mm}\\
\emph{Endowment effect}    &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Low gender sect. segregation&        0.05***&        0.04***&        0.05***&        0.06***&        0.05***&        0.04***&        0.05***&        0.04***&        0.03***&        0.03***&        0.02** &        0.02***&        0.03***&        0.04***&        0.05***\\
                    &     (0.011)   &     (0.009)   &     (0.010)   &     (0.013)   &     (0.012)   &     (0.014)   &     (0.011)   &     (0.011)   &     (0.009)   &     (0.009)   &     (0.011)   &     (0.009)   &     (0.010)   &     (0.009)   &     (0.010)   \\
Log(hours)          &       -0.18***&       -0.19***&       -0.21***&       -0.19***&       -0.23***&       -0.25***&       -0.19***&       -0.12***&       -0.23***&       -0.28***&       -0.20***&       -0.27***&       -0.21***&       -0.11***&       -0.12***\\
                    &     (0.020)   &     (0.020)   &     (0.019)   &     (0.022)   &     (0.025)   &     (0.022)   &     (0.021)   &     (0.024)   &     (0.027)   &     (0.021)   &     (0.024)   &     (0.026)   &     (0.024)   &     (0.022)   &     (0.025)   \\
Log(hours)$^2$      &        0.18***&        0.19***&        0.22***&        0.18***&        0.23***&        0.25***&        0.19***&        0.12***&        0.23***&        0.28***&        0.20***&        0.27***&        0.22***&        0.10***&        0.12***\\
                    &     (0.022)   &     (0.022)   &     (0.022)   &     (0.024)   &     (0.028)   &     (0.025)   &     (0.024)   &     (0.027)   &     (0.030)   &     (0.023)   &     (0.027)   &     (0.028)   &     (0.026)   &     (0.024)   &     (0.028)   \\
EEA                 &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00*  &        0.00** &        0.00   &        0.00***&        0.00   &        0.00***&        0.00** &        0.00** &        0.00** \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
Non-EEA             &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Age                 &        0.01   &        0.12***&        0.08** &        0.08***&        0.02   &       -0.00   &        0.05** &        0.03   &        0.03*  &        0.05***&        0.05***&       -0.01   &        0.03*  &        0.05***&        0.05** \\
                    &     (0.032)   &     (0.031)   &     (0.032)   &     (0.030)   &     (0.023)   &     (0.018)   &     (0.022)   &     (0.022)   &     (0.020)   &     (0.019)   &     (0.018)   &     (0.015)   &     (0.015)   &     (0.018)   &     (0.024)   \\
Age$^2$             &        0.01   &       -0.06** &       -0.00   &       -0.04   &        0.01   &        0.02   &       -0.02   &       -0.02   &       -0.03   &       -0.02   &       -0.04** &        0.01   &       -0.02   &       -0.04** &       -0.02   \\
                    &     (0.033)   &     (0.032)   &     (0.033)   &     (0.031)   &     (0.023)   &     (0.017)   &     (0.022)   &     (0.022)   &     (0.020)   &     (0.018)   &     (0.018)   &     (0.015)   &     (0.015)   &     (0.018)   &     (0.023)   \\
Experience          &        0.07***&        0.00   &        0.03   &        0.01   &        0.03*  &        0.05***&        0.02   &        0.04***&        0.03** &        0.01   &        0.02   &        0.05***&        0.02*  &        0.02*  &        0.01   \\
                    &     (0.022)   &     (0.021)   &     (0.022)   &     (0.020)   &     (0.016)   &     (0.014)   &     (0.016)   &     (0.015)   &     (0.015)   &     (0.013)   &     (0.012)   &     (0.013)   &     (0.011)   &     (0.012)   &     (0.016)   \\
Experience$^2$      &       -0.09***&       -0.06***&       -0.10***&       -0.05***&       -0.06***&       -0.05***&       -0.05***&       -0.04***&       -0.03***&       -0.04***&       -0.02*  &       -0.04***&       -0.02** &       -0.02** &       -0.04***\\
                    &     (0.019)   &     (0.018)   &     (0.019)   &     (0.017)   &     (0.014)   &     (0.011)   &     (0.012)   &     (0.013)   &     (0.011)   &     (0.011)   &     (0.010)   &     (0.010)   &     (0.009)   &     (0.010)   &     (0.014)   \\
Intermediate educ.  &       -0.00***&       -0.00*  &       -0.00   &       -0.00   &       -0.00** &       -0.00   &       -0.00   &       -0.01***&       -0.00   &       -0.00   &       -0.00   &       -0.00** &       -0.00** &       -0.00*  &       -0.00   \\
                    &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
High educ.          &        0.00   &       -0.00*  &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00*  &       -0.00** &       -0.00   &       -0.00*  &       -0.01***&       -0.01***&       -0.01***&       -0.00*  \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
Years educ          &        0.03***&        0.02** &        0.02** &        0.00   &        0.02** &        0.02***&        0.01*  &       -0.00   &        0.01   &       -0.00   &        0.00   &       -0.00   &       -0.01   &       -0.02** &       -0.01** \\
                    &     (0.007)   &     (0.007)   &     (0.007)   &     (0.007)   &     (0.007)   &     (0.008)   &     (0.006)   &     (0.008)   &     (0.006)   &     (0.007)   &     (0.006)   &     (0.005)   &     (0.007)   &     (0.008)   &     (0.007)   \\
Years educ$^2$      &       -0.02***&       -0.02** &       -0.01*  &       -0.00   &       -0.01** &       -0.02** &       -0.01*  &        0.00   &       -0.01   &        0.00   &       -0.00   &        0.00   &        0.01   &        0.02** &        0.01*  \\
                    &     (0.006)   &     (0.007)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.007)   &     (0.005)   &     (0.007)   &     (0.005)   &     (0.006)   &     (0.005)   &     (0.004)   &     (0.006)   &     (0.008)   &     (0.006)   \\
Training            &        0.00** &        0.00*  &        0.00** &        0.00***&        0.00** &        0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00*  \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   \\
In couple           &       -0.00   &       -0.00   &       -0.00** &       -0.00*  &        0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00*  &        0.00** &        0.00   &        0.00   &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
With dep. children  &        0.00** &        0.00   &        0.00   &        0.00** &        0.00   &        0.00   &        0.00   &        0.00*  &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &       -0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
In couple with dep. children&        0.00** &        0.00*  &        0.00   &        0.00   &        0.00   &        0.00   &        0.00*  &        0.00*  &        0.01***&        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
Public sector       &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00** &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\

\vspace{-2mm}\\
\emph{Coefficient effect}        &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Low gender sect. segregation&        0.01   &        0.00   &        0.01   &        0.00   &        0.03   &       -0.02   &        0.02   &       -0.02   &       -0.03   &       -0.03   &       -0.04   &       -0.03   &        0.00   &        0.02   &        0.06** \\
                    &     (0.023)   &     (0.020)   &     (0.022)   &     (0.026)   &     (0.028)   &     (0.029)   &     (0.024)   &     (0.023)   &     (0.022)   &     (0.023)   &     (0.028)   &     (0.023)   &     (0.025)   &     (0.024)   &     (0.028)   \\
Log(hours)          &        2.98***&        2.83***&        3.10***&        3.71***&        1.95***&        1.93***&        1.67***&        1.25***&        1.84***&        4.47***&        2.33***&        3.00***&        2.46***&        2.91***&        1.16** \\
                    &     (0.395)   &     (0.361)   &     (0.368)   &     (0.392)   &     (0.427)   &     (0.342)   &     (0.402)   &     (0.388)   &     (0.435)   &     (0.458)   &     (0.396)   &     (0.427)   &     (0.476)   &     (0.463)   &     (0.545)   \\
Log(hours)$^2$      &       -1.72***&       -1.68***&       -1.86***&       -2.02***&       -1.32***&       -1.35***&       -1.18***&       -0.98***&       -1.22***&       -2.55***&       -1.48***&       -1.85***&       -1.62***&       -1.65***&       -1.03***\\
                    &     (0.204)   &     (0.193)   &     (0.198)   &     (0.210)   &     (0.226)   &     (0.187)   &     (0.215)   &     (0.211)   &     (0.233)   &     (0.237)   &     (0.215)   &     (0.230)   &     (0.251)   &     (0.245)   &     (0.299)   \\
EEA                 &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.001)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   \\
Non-EEA             &        0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00** &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   \\
Age                 &        0.06   &       -0.56   &       -0.58   &       -0.04   &        0.21   &        0.40   &       -0.47   &        0.12   &       -0.46   &       -0.77   &       -0.80   &        0.85   &       -0.47   &       -0.74   &        0.17   \\
                    &     (0.517)   &     (0.462)   &     (0.492)   &     (0.543)   &     (0.579)   &     (0.541)   &     (0.561)   &     (0.569)   &     (0.583)   &     (0.562)   &     (0.546)   &     (0.549)   &     (0.560)   &     (0.561)   &     (0.671)   \\
Age$^2$             &       -0.08   &        0.18   &        0.08   &       -0.04   &       -0.17   &       -0.19   &        0.17   &        0.03   &        0.29   &        0.22   &        0.61** &       -0.26   &        0.35   &        0.57*  &       -0.16   \\
                    &     (0.250)   &     (0.225)   &     (0.238)   &     (0.266)   &     (0.289)   &     (0.266)   &     (0.275)   &     (0.281)   &     (0.288)   &     (0.283)   &     (0.277)   &     (0.279)   &     (0.290)   &     (0.291)   &     (0.346)   \\
Experience          &       -0.04   &        0.18   &        0.18   &        0.03   &       -0.05   &       -0.04   &        0.17   &       -0.09   &        0.10   &        0.30   &        0.10   &       -0.29   &        0.11   &        0.02   &        0.11   \\
                    &     (0.187)   &     (0.164)   &     (0.177)   &     (0.196)   &     (0.217)   &     (0.199)   &     (0.205)   &     (0.199)   &     (0.212)   &     (0.193)   &     (0.185)   &     (0.185)   &     (0.187)   &     (0.187)   &     (0.226)   \\
Experience$^2$      &        0.08   &        0.01   &        0.06   &        0.06   &        0.10   &        0.05   &       -0.03   &        0.02   &       -0.06   &       -0.03   &       -0.15*  &        0.07   &       -0.13   &       -0.09   &        0.00   \\
                    &     (0.080)   &     (0.071)   &     (0.075)   &     (0.083)   &     (0.096)   &     (0.086)   &     (0.088)   &     (0.089)   &     (0.092)   &     (0.090)   &     (0.088)   &     (0.087)   &     (0.092)   &     (0.092)   &     (0.109)   \\
Intermediate educ.  &        0.00   &       -0.00   &        0.01   &        0.00   &       -0.00   &        0.01   &       -0.00   &       -0.01   &        0.00   &        0.01   &       -0.01   &       -0.02*  &       -0.02** &       -0.01   &       -0.01   \\
                    &     (0.007)   &     (0.007)   &     (0.008)   &     (0.008)   &     (0.009)   &     (0.008)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.010)   &     (0.011)   \\
High educ.          &        0.00   &        0.01   &        0.01   &        0.00   &        0.00   &        0.00   &       -0.01   &       -0.02   &        0.00   &        0.01   &       -0.02   &       -0.04** &       -0.03*  &       -0.03   &       -0.02   \\
                    &     (0.009)   &     (0.009)   &     (0.010)   &     (0.011)   &     (0.012)   &     (0.012)   &     (0.013)   &     (0.013)   &     (0.015)   &     (0.014)   &     (0.015)   &     (0.015)   &     (0.016)   &     (0.017)   &     (0.021)   \\
Years educ          &       -0.02   &       -0.09   &        0.13   &        0.17   &        0.21   &        0.59   &        0.84** &        0.33   &        1.03** &        0.66   &        0.88** &        1.13***&        0.60   &        0.66   &        1.27** \\
                    &     (0.318)   &     (0.316)   &     (0.332)   &     (0.358)   &     (0.394)   &     (0.381)   &     (0.402)   &     (0.415)   &     (0.429)   &     (0.429)   &     (0.435)   &     (0.436)   &     (0.459)   &     (0.477)   &     (0.539)   \\
Years educ$^2$      &        0.01   &        0.05   &       -0.03   &       -0.03   &       -0.06   &       -0.21   &       -0.38** &       -0.13   &       -0.46** &       -0.25   &       -0.36*  &       -0.47** &       -0.19   &       -0.25   &       -0.55** \\
                    &     (0.141)   &     (0.142)   &     (0.150)   &     (0.163)   &     (0.179)   &     (0.174)   &     (0.186)   &     (0.193)   &     (0.199)   &     (0.200)   &     (0.204)   &     (0.205)   &     (0.217)   &     (0.228)   &     (0.259)   \\
Training            &       -0.01   &       -0.00   &        0.01   &        0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00   &       -0.00   \\
                    &     (0.008)   &     (0.007)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.004)   &     (0.004)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   \\
In couple           &        0.03***&        0.02** &        0.05***&        0.04***&        0.01   &        0.02*  &        0.05***&        0.02   &        0.04***&        0.03***&        0.02   &        0.02   &        0.04***&        0.02*  &        0.03** \\
                    &     (0.010)   &     (0.010)   &     (0.010)   &     (0.011)   &     (0.012)   &     (0.011)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.012)   \\
With dep. children  &        0.04***&        0.03***&        0.03***&        0.04***&        0.04***&        0.02** &        0.04***&        0.03** &        0.05***&        0.01   &        0.03** &        0.01   &        0.02*  &        0.03** &        0.02   \\
                    &     (0.010)   &     (0.009)   &     (0.010)   &     (0.011)   &     (0.011)   &     (0.010)   &     (0.011)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.012)   &     (0.013)   &     (0.010)   \\
In couple with dep. children&       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.03***&       -0.00   &       -0.03***&       -0.01   &       -0.00   &        0.00   &       -0.01   &       -0.01   &       -0.01   \\
                    &     (0.009)   &     (0.008)   &     (0.008)   &     (0.009)   &     (0.009)   &     (0.009)   &     (0.010)   &     (0.010)   &     (0.010)   &     (0.010)   &     (0.010)   &     (0.010)   &     (0.010)   &     (0.011)   &     (0.009)   \\
Public sector       &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.01** &       -0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   \\
                    &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.003)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
Constant            &       -1.27***&       -0.87***&       -1.08***&       -1.79***&       -0.88** &       -0.89** &       -0.81** &       -0.39   &       -0.94** &       -1.91***&       -0.84** &       -1.95***&       -1.03** &       -1.50***&       -1.10** \\
                    &     (0.345)   &     (0.314)   &     (0.327)   &     (0.352)   &     (0.384)   &     (0.353)   &     (0.364)   &     (0.367)   &     (0.392)   &     (0.392)   &     (0.386)   &     (0.381)   &     (0.401)   &     (0.407)   &     (0.456)   \\
\vspace{-2mm}\\
\emph{Interaction  effect}       &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Low gender sect. segregation&       -0.01   &       -0.00   &       -0.00   &       -0.00   &       -0.01   &        0.01   &       -0.01   &        0.01   &        0.01   &        0.02   &        0.02   &        0.01   &       -0.00   &       -0.01   &       -0.02** \\
                    &     (0.012)   &     (0.010)   &     (0.011)   &     (0.014)   &     (0.013)   &     (0.015)   &     (0.012)   &     (0.012)   &     (0.010)   &     (0.010)   &     (0.012)   &     (0.010)   &     (0.011)   &     (0.011)   &     (0.012)   \\
Log(hours)          &        0.27***&        0.24***&        0.26***&        0.32***&        0.19***&        0.18***&        0.14***&        0.11***&        0.16***&        0.39***&        0.20***&        0.26***&        0.21***&        0.23***&        0.08** \\
                    &     (0.036)   &     (0.031)   &     (0.032)   &     (0.035)   &     (0.041)   &     (0.033)   &     (0.035)   &     (0.034)   &     (0.039)   &     (0.041)   &     (0.035)   &     (0.037)   &     (0.040)   &     (0.037)   &     (0.036)   \\
Log(hours)$^2$      &       -0.30***&       -0.27***&       -0.30***&       -0.34***&       -0.24***&       -0.25***&       -0.20***&       -0.16***&       -0.21***&       -0.42***&       -0.25***&       -0.30***&       -0.26***&       -0.25***&       -0.13***\\
                    &     (0.036)   &     (0.032)   &     (0.033)   &     (0.036)   &     (0.042)   &     (0.034)   &     (0.036)   &     (0.036)   &     (0.040)   &     (0.040)   &     (0.036)   &     (0.039)   &     (0.041)   &     (0.038)   &     (0.038)   \\
EEA                 &        0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
Non-EEA             &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   \\
Age                 &        0.00   &       -0.04   &       -0.05   &       -0.00   &        0.01   &        0.02   &       -0.02   &        0.01   &       -0.02   &       -0.03   &       -0.03   &        0.03   &       -0.01   &       -0.03   &        0.01   \\
                    &     (0.037)   &     (0.036)   &     (0.038)   &     (0.034)   &     (0.027)   &     (0.022)   &     (0.027)   &     (0.026)   &     (0.024)   &     (0.023)   &     (0.022)   &     (0.019)   &     (0.018)   &     (0.021)   &     (0.029)   \\
Age$^2$             &       -0.01   &        0.03   &        0.01   &       -0.00   &       -0.02   &       -0.01   &        0.02   &        0.00   &        0.02   &        0.02   &        0.05** &       -0.02   &        0.02   &        0.04*  &       -0.01   \\
                    &     (0.037)   &     (0.037)   &     (0.038)   &     (0.036)   &     (0.027)   &     (0.021)   &     (0.026)   &     (0.026)   &     (0.023)   &     (0.022)   &     (0.022)   &     (0.019)   &     (0.018)   &     (0.022)   &     (0.029)   \\
Experience          &       -0.01   &        0.03   &        0.03   &        0.00   &       -0.00   &       -0.00   &        0.02   &       -0.01   &        0.01   &        0.02   &        0.01   &       -0.02   &        0.01   &        0.00   &        0.01   \\
                    &     (0.026)   &     (0.026)   &     (0.027)   &     (0.024)   &     (0.020)   &     (0.015)   &     (0.020)   &     (0.019)   &     (0.018)   &     (0.016)   &     (0.016)   &     (0.015)   &     (0.014)   &     (0.016)   &     (0.021)   \\
Experience$^2$      &        0.02   &        0.00   &        0.02   &        0.01   &        0.01   &        0.01   &       -0.00   &        0.00   &       -0.01   &       -0.00   &       -0.02*  &        0.01   &       -0.01   &       -0.01   &        0.00   \\
                    &     (0.020)   &     (0.021)   &     (0.021)   &     (0.020)   &     (0.014)   &     (0.010)   &     (0.014)   &     (0.014)   &     (0.013)   &     (0.012)   &     (0.012)   &     (0.010)   &     (0.010)   &     (0.012)   &     (0.016)   \\
Intermediate educ.  &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00** &        0.00   &        0.00   \\
                    &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
High educ.          &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.01** &        0.00   &        0.00   &        0.00   \\
                    &     (0.000)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
Years educ          &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.01   &        0.01   &       -0.00   &        0.01   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.01   &       -0.01*  \\
                    &     (0.006)   &     (0.003)   &     (0.003)   &     (0.001)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.001)   &     (0.005)   &     (0.003)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.006)   &     (0.008)   \\
Years educ$^2$      &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.01   &       -0.01   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.01   &        0.01   \\
                    &     (0.005)   &     (0.003)   &     (0.002)   &     (0.000)   &     (0.004)   &     (0.005)   &     (0.004)   &     (0.001)   &     (0.004)   &     (0.002)   &     (0.003)   &     (0.004)   &     (0.003)   &     (0.005)   &     (0.007)   \\
Training            &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
In couple           &        0.00***&        0.00** &        0.01***&        0.00***&        0.00   &        0.00*  &        0.01***&        0.00   &        0.01***&        0.00***&        0.00   &        0.00   &        0.00** &        0.00*  &        0.00** \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   \\
With dep. children  &       -0.00*  &       -0.00   &       -0.00   &       -0.00** &       -0.00   &       -0.00   &       -0.00   &       -0.00*  &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   \\
In couple with dep. children&       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00** &       -0.00   &       -0.01***&       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
Public sector       &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00** &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.000)   \\
\vspace{-2mm}\\
Observations                   &  17,046   &    17,745   &    16,772   &    15,574   &    13,410   &    13,840   &    13,204   &    13,218   &    13,606   &    12,994   &    12,447   &    12,874   &    12,085   &    11,588   &    10,995   \\

\hline
	\end{tabular}
\begin{tabular}{lcccc}
\hline\hline
\vspace{-1mm}\\
 &	\shortstack{Men vs Women \\in female-dominated sectors}	&	\shortstack{Men vs Women	\\in male-dominated sectors}	&	\shortstack{Workers in female-dominated sectors \\  vs  male-dominated sectors if women	}&	\shortstack{Workers in female-dominated sectors  \\  vs male-dominated sectors if men	} \\ 
& (1)&(2)&(3)&(4)\\
\hline
\vspace{-1mm}\\

Predicted wage&	0.1700  	&	0.1541 	&	0.2438 	&	0.1890  	\\
Residual wage	&	0.0366 	&	0.0243  	&	0.0442 	&	0.0231    	\\
Counterfactual predicted wage	&	0.1055	&	0.0871&	0.0867	&	0.0471	\\
Counterfactual residual wage	&	0.0821  	&	0.1136 	&	0.1518  	&	0.1791  	\\
  \hline\hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccc}    
\vspace{-3mm}\\   
\hline\hline
\vspace{-3mm}\\
 Year           &  2006   &  2007   &  2008   &  2009   &  2010   &  2011   &  2012   &  2013   &  2014   &  2015   &  2016   &  2017   &  2018   &  2019   &  2020   \\
 \hline
 
 \vspace{-1mm}
\emph{Endowment effect} &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Log(hours)          &       -0.11***&       -0.08***&       -0.15***&       -0.11***&       -0.12***&       -0.12***&       -0.11***&       -0.06***&       -0.10***&       -0.16***&       -0.12***&       -0.11***&       -0.12***&       -0.08***&       -0.07***\\
                    &     (0.013)   &     (0.013)   &     (0.013)   &     (0.013)   &     (0.013)   &     (0.013)   &     (0.013)   &     (0.013)   &     (0.014)   &     (0.014)   &     (0.014)   &     (0.014)   &     (0.015)   &     (0.015)   &     (0.015)   \\
Log(hours)$^2$      &        0.11***&        0.07***&        0.15***&        0.11***&        0.12***&        0.12***&        0.10***&        0.06***&        0.10***&        0.16***&        0.12***&        0.10***&        0.12***&        0.07***&        0.06***\\
                    &     (0.014)   &     (0.014)   &     (0.015)   &     (0.014)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.015)   &     (0.016)   &     (0.016)   &     (0.016)   \\
EEA                 &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &        0.00** &        0.00   &        0.00*  &        0.00   &        0.00** &        0.00   &        0.00***&        0.00   &        0.00   &        0.00*  \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Non-EEA             &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00** &       -0.00** &       -0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Age                 &        0.01   &        0.02***&        0.03** &       -0.00   &        0.00   &        0.00   &        0.01** &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.01** \\
                    &     (0.007)   &     (0.008)   &     (0.010)   &     (0.009)   &     (0.003)   &     (0.002)   &     (0.004)   &     (0.003)   &     (0.002)   &     (0.003)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.005)   \\
Experience          &        0.01** &        0.01** &        0.01** &        0.03***&        0.01** &        0.00   &        0.00   &        0.01***&        0.00** &        0.01** &        0.01** &        0.01** &        0.00*  &        0.01** &        0.00   \\
                    &     (0.005)   &     (0.005)   &     (0.006)   &     (0.007)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.003)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.002)   &     (0.003)   &     (0.002)   \\
Years educ          &        0.01***&        0.00   &       -0.00   &       -0.01** &        0.00   &        0.00   &       -0.00   &       -0.01** &       -0.01   &       -0.01***&       -0.01   &       -0.01***&       -0.02***&       -0.02***&       -0.02***\\
                    &     (0.003)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.005)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.005)   &     (0.005)   &     (0.005)   \\
Training            &       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00** &       -0.00***&       -0.00   &       -0.00*  &       -0.00*  &       -0.00   &       -0.00** \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
In couple           &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00** &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00** &        0.00** &        0.00   &        0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
With dep. children  &        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00** &        0.00***&        0.00***&        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
In couple with dep. children&        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00*  &        0.00** &        0.00*  &        0.00*  &        0.00   &        0.00   &        0.00*  &        0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Low gender sect. segregation&        0.02***&        0.02***&        0.02***&        0.02***&        0.02***&        0.01***&        0.02***&        0.01***&        0.01***&        0.01***&        0.00*  &        0.00** &        0.01** &        0.01***&       -0.00   \\
                    &     (0.005)   &     (0.004)   &     (0.005)   &     (0.004)   &     (0.005)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.003)   \\
Public sector       &       -0.01***&       -0.01***&       -0.01***&       -0.02***&       -0.02***&       -0.01***&       -0.02***&       -0.02***&       -0.01***&       -0.01***&       -0.01***&       -0.01***&       -0.01***&       -0.01***&       -0.01***\\
                    &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
\vspace{-1mm}
\emph{Coefficient effect}        &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Log(hours)          &        1.65***&        0.96***&        2.02***&        2.41***&        0.62***&        1.51***&        1.31***&        0.96***&        0.49** &        2.36***&        1.65***&        1.56***&        1.79***&        2.14***&        1.22***\\
                    &     (0.240)   &     (0.229)   &     (0.233)   &     (0.243)   &     (0.226)   &     (0.219)   &     (0.239)   &     (0.242)   &     (0.239)   &     (0.263)   &     (0.260)   &     (0.270)   &     (0.302)   &     (0.296)   &     (0.341)   \\
Log(hours)$^2$      &       -0.96***&       -0.63***&       -1.19***&       -1.34***&       -0.50***&       -0.94***&       -0.83***&       -0.66***&       -0.39***&       -1.31***&       -0.98***&       -0.93***&       -1.06***&       -1.21***&       -0.82***\\
                    &     (0.122)   &     (0.120)   &     (0.123)   &     (0.129)   &     (0.121)   &     (0.117)   &     (0.127)   &     (0.128)   &     (0.127)   &     (0.138)   &     (0.137)   &     (0.141)   &     (0.157)   &     (0.157)   &     (0.183)   \\
EEA                 &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
Non-EEA             &        0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00** &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
Age                 &       -0.04   &        0.31   &       -0.03   &        0.83***&        0.33   &        0.49   &       -0.08   &        0.89***&        0.23   &       -0.06   &        0.03   &        0.84** &       -0.33   &        0.27   &        0.06   \\
                    &     (0.303)   &     (0.288)   &     (0.304)   &     (0.313)   &     (0.342)   &     (0.327)   &     (0.330)   &     (0.336)   &     (0.336)   &     (0.343)   &     (0.326)   &     (0.339)   &     (0.338)   &     (0.350)   &     (0.420)   \\
Experience          &        0.29** &        0.02   &        0.13   &       -0.17   &        0.00   &        0.19   &        0.18   &       -0.09   &        0.10   &        0.13   &       -0.00   &       -0.25** &        0.15   &       -0.10   &        0.19   \\
                    &     (0.117)   &     (0.107)   &     (0.115)   &     (0.118)   &     (0.133)   &     (0.125)   &     (0.123)   &     (0.124)   &     (0.123)   &     (0.124)   &     (0.112)   &     (0.119)   &     (0.116)   &     (0.118)   &     (0.146)   \\
Years educ          &        0.32   &        0.36*  &        0.23   &        0.39*  &        0.31   &        0.42*  &        0.45*  &        0.26   &        0.80***&        0.80***&        0.80***&        0.81***&        0.30   &        0.82***&        0.66*  \\
                    &     (0.198)   &     (0.202)   &     (0.213)   &     (0.222)   &     (0.242)   &     (0.236)   &     (0.250)   &     (0.254)   &     (0.258)   &     (0.268)   &     (0.271)   &     (0.274)   &     (0.284)   &     (0.300)   &     (0.344)   \\
Training            &        0.01** &        0.01   &        0.01*  &        0.02***&        0.01   &       -0.00   &        0.00*  &        0.00   &        0.01***&        0.00   &        0.01***&        0.01***&        0.00   &        0.01** &        0.00   \\
                    &     (0.005)   &     (0.005)   &     (0.005)   &     (0.006)   &     (0.005)   &     (0.003)   &     (0.003)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
In couple           &        0.03***&        0.02***&        0.04***&        0.03***&        0.02** &        0.01   &        0.04***&        0.02***&        0.04***&        0.04***&        0.04***&        0.03***&        0.03***&        0.02***&        0.04***\\
                    &     (0.007)   &     (0.007)   &     (0.007)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   \\
With dep. children  &        0.02***&        0.03***&        0.04***&        0.03***&        0.04***&        0.03***&        0.04***&        0.03***&        0.04***&        0.03***&        0.03***&        0.02***&        0.03***&        0.04***&        0.01*  \\
                    &     (0.007)   &     (0.007)   &     (0.007)   &     (0.008)   &     (0.008)   &     (0.007)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.008)   &     (0.007)   \\
In couple with dep. children&        0.01   &        0.01   &        0.00   &        0.00   &       -0.00   &        0.00   &       -0.02***&        0.01   &       -0.01** &       -0.01*  &       -0.01   &       -0.00   &       -0.00   &       -0.01   &       -0.00   \\
                    &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.006)   &     (0.007)   &     (0.006)   \\
Low gender sect. segregation&        0.02   &        0.00   &        0.02   &        0.01   &        0.04   &       -0.03   &        0.04   &       -0.02   &       -0.04   &       -0.04   &       -0.05   &       -0.04   &        0.00   &        0.03   &        0.07** \\
                    &     (0.028)   &     (0.025)   &     (0.027)   &     (0.029)   &     (0.034)   &     (0.034)   &     (0.028)   &     (0.029)   &     (0.027)   &     (0.029)   &     (0.035)   &     (0.030)   &     (0.030)   &     (0.029)   &     (0.031)   \\
Public sector       &       -0.01***&       -0.01** &       -0.02***&       -0.01***&       -0.01***&       -0.01   &       -0.02***&       -0.02***&       -0.02***&       -0.01*  &       -0.01***&       -0.00   &       -0.00   &       -0.01** &       -0.01** \\
                    &     (0.004)   &     (0.004)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.005)   &     (0.006)   \\
Constant             &       -0.89***&       -0.65***&       -0.98***&       -1.61***&       -0.50** &       -0.80***&       -0.83***&       -0.77***&       -0.57** &       -1.46***&       -0.93***&       -1.30***&       -0.83***&       -1.64***&       -1.08***\\
                    &     (0.214)   &     (0.203)   &     (0.211)   &     (0.220)   &     (0.232)   &     (0.229)   &     (0.227)   &     (0.230)   &     (0.232)   &     (0.240)   &     (0.253)   &     (0.249)   &     (0.256)   &     (0.262)   &     (0.296)   \\
\vspace{-1mm}
\emph{Interaction effect}   &               &               &               &               &               &               &               &               &               &               &               &               &               &               &               \\
Log(hours)          &        0.19***&        0.11***&        0.22***&        0.25***&        0.07***&        0.17***&        0.14***&        0.10***&        0.05** &        0.23***&        0.16***&        0.15***&        0.17***&        0.19***&        0.10***\\
                    &     (0.028)   &     (0.025)   &     (0.025)   &     (0.026)   &     (0.026)   &     (0.025)   &     (0.026)   &     (0.026)   &     (0.025)   &     (0.026)   &     (0.026)   &     (0.027)   &     (0.029)   &     (0.027)   &     (0.027)   \\
Log(hours)$^2$      &       -0.22***&       -0.14***&       -0.25***&       -0.27***&       -0.11***&       -0.21***&       -0.17***&       -0.13***&       -0.08***&       -0.25***&       -0.19***&       -0.18***&       -0.20***&       -0.21***&       -0.12***\\
                    &     (0.028)   &     (0.026)   &     (0.026)   &     (0.026)   &     (0.027)   &     (0.026)   &     (0.026)   &     (0.026)   &     (0.025)   &     (0.027)   &     (0.026)   &     (0.027)   &     (0.029)   &     (0.027)   &     (0.028)   \\
EEA                 &       -0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Non-EEA             &        0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00** &       -0.00   &       -0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
Age                 &       -0.00   &        0.01   &       -0.00   &        0.04***&        0.00   &        0.00   &       -0.00   &        0.01** &        0.00   &       -0.00   &        0.00   &        0.01   &       -0.00   &        0.00   &        0.00   \\
                    &     (0.010)   &     (0.011)   &     (0.014)   &     (0.014)   &     (0.005)   &     (0.003)   &     (0.004)   &     (0.005)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.004)   &     (0.002)   &     (0.003)   &     (0.005)   \\
Experience          &        0.02** &        0.00   &        0.01   &       -0.01   &        0.00   &        0.00   &        0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00   &        0.00   \\
                    &     (0.007)   &     (0.008)   &     (0.009)   &     (0.009)   &     (0.003)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.004)   \\
Years educ          &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.01** &       -0.00   &       -0.01** &       -0.00   &       -0.01** &       -0.01*  \\
                    &     (0.002)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.002)   &     (0.002)   &     (0.003)   &     (0.002)   &     (0.003)   &     (0.003)   &     (0.004)   &     (0.005)   \\
Training            &       -0.00*  &       -0.00   &       -0.00*  &       -0.00** &       -0.00   &        0.00   &       -0.00*  &       -0.00   &       -0.00** &       -0.00   &       -0.00** &       -0.00*  &       -0.00   &       -0.00   &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   \\
In couple           &        0.00***&        0.00** &        0.00***&        0.00***&        0.00*  &        0.00   &        0.00***&        0.00** &        0.00***&        0.00***&        0.00***&        0.00***&        0.00***&        0.00** &        0.00***\\
                    &     (0.000)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
With dep. children  &       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00***&       -0.00** &       -0.00***&       -0.00***&       -0.00   \\
                    &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.000)   \\
In couple with dep. children&        0.00   &       -0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   &       -0.00** &        0.00   &       -0.00*  &       -0.00*  &       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.00   \\
                    &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.000)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   &     (0.001)   \\
Low gender sect. segregation&       -0.00   &       -0.00   &       -0.00   &       -0.00   &       -0.01   &        0.00   &       -0.00   &        0.00   &        0.00   &        0.00   &        0.00   &        0.00   &       -0.00   &       -0.00   &        0.00   \\
                    &     (0.005)   &     (0.005)   &     (0.005)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.004)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.002)   &     (0.002)   &     (0.002)   &     (0.002)   \\
Public sector       &        0.01***&        0.01** &        0.01***&        0.01***&        0.01***&        0.00   &        0.01***&        0.01***&        0.01***&        0.01*  &        0.01***&        0.00   &        0.00   &        0.01** &        0.01** \\
                    &     (0.002)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   &     (0.003)   \\
\vspace{-1mm}
Observations                  &       32,066   &       33,053   &       31,683   &       29,746   &       26,656   &       27,577   &       26,540   &       26,531   &       27,039   &       25,873   &       24,915   &       25,819   &       24,236   &       23,151   &       21,378   \\

\hline
	\end{tabular}
